A new near-linear time algorithm for k-nearest neighbor search using a compressed cover tree

Given a reference set $R$ of $n$ points and a query set $Q$ of $m$ points in a metric space, this paper studies an important problem of finding $k$-nearest neighbors of every point $q \in Q$ in the set $R$ in a near-linear time. In the paper at ICML 2006, Beygelzimer, Kakade, and Langford introduced a cover tree on $R$ and attempted to prove that this tree can be built in $O(n\log n)$ time while the nearest neighbor search can be done in $O(n\log m)$ time with a hidden dimensionality factor. This paper fills a substantial gap in the past proofs of time complexity by defining a simpler compressed cover tree on the reference set $R$. The first new algorithm constructs a compressed cover tree in $O(n \log n)$ time. The second new algorithm finds all $k$-nearest neighbors of all points from $Q$ using a compressed cover tree in time $O(m(k+\log n)\log k)$ with a hidden dimensionality factor depending on point distributions of the given sets $R,Q$ but not on their sizes.

==> images/CoverTreeLongExample/good_tree_example_0.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
	\node (scale3) {Level $2$};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};

		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=88pt of scale3 ] (node8) {8};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_1.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]


	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {\color{orange} Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1p,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1y,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};


            \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    


	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1y,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1p,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1y,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1y,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1o,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_3.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
    

	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1y,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1y,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1p,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1y,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1y,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1y,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_33.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
    

	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1o,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1o,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1o,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1o,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1o,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1o,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);


\end{tikzpicture}

==> images/CoverTreeLongExample/good_tree_example_4.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]

	\node (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1g,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1g,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1g,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1r,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1r,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1r,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};


	
	\node [blockzm1g,  right=13pt of scale1 ] (node2) {2};
	\node [blockzm1r,  right=63pt of scale1 ] (node6) {6};
	\node [blockzm1r,  right=113pt of scale1 ] (node10) {10};
	\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};

		
		
	\node [blockzm1g,  right=38pt of scale2 ] (node4) {4};
	\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
	\node [blockzm1r,  right=88pt of scale3 ] (node8) {8};

	

    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);

    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);


      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/CoverTreeMSTCounter.tex <==
  \begin{tikzpicture}[align=center, node distance = 1.5cm, scale = 0.45]
    \node (scale4) {$l = 12$};
	\node[below of =scale4] (scale3) {$l = 11$};
	\node[below =35pt of scale3] (scale2) {$l = 1$};
	
		\node [blockzm1,  right=60pt of scale4 ] (nodep1) {$p_1$};
		\node [blockzm1,  right=130pt of scale3 ] (nodeq1) {$q_1$};
		
		\draw[->] (nodep1) -> (nodeq1);
		
		\node [blockzm1,  right=20pt of scale2 ] (nodep2) {$p_2$};
		
		\node [blockzm1,  right=70pt of scale2 ] (nodep3) {$p_{2^k}$};
		
			\node [blockzm1,  right=110pt of scale2 ] (nodeq2) {$q_2$};
		
		\node [blockzm1,  right=160pt of scale2 ] (nodeq3) {$q_{2^k}$};
		
		 \draw[dashed, -] (nodep2) -- (nodep3);
		 
		  \draw[dashed, -] (nodeq2) -- (nodeq3);
		  	\draw[->] (nodep1) -> (nodep2);
		  		\draw[->] (nodep1) -> (nodep3);
		  		
		  			\draw[->] (nodeq1) -> (nodeq2);
		  		\draw[->] (nodeq1) -> (nodeq3);
		
		

\end{tikzpicture}

==> images/MSTBoruvkaPhases.tex <==
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
    \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
    \foreach \source/ \dest /\weight in {b/a/7, c/b/12,d/a/4,d/b/10,
                                         e/b/3, e/c/5,e/d/15,
                                         f/d/6,f/e/8,
                                         g/e/9,g/f/11}
        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
	 \path[edge] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {12} (b);
	 \path[edge,red] (d) -- node[weight] {4} (a);
	 \path[edge] (d) -- node[weight] {10} (b);
	 \path[edge,red] (e) -- node[weight] {3} (b);
	 \path[edge,red] (e) -- node[weight] {5} (c);
	 \path[edge] (e) -- node[weight] {15} (d);
	 \path[edge,red] (f) -- node[weight] {6} (d);
	 \path[edge] (f) -- node[weight] {8} (e);
	 \path[edge,red] (g) -- node[weight] {9} (e);
	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0,2)/a}, {(2,1)/b}, {(3,-0.25)/c},
                            {(0,0)/d}, {(1.0,-1)/e}, {(0,-3)/f}, {(3,-2)/g}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
	 \path[edge,red] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {12} (b);
	 \path[edge,red] (d) -- node[weight] {4} (a);
	 \path[edge] (d) -- node[weight] {10} (b);
	 \path[edge,red] (e) -- node[weight] {3} (b);
	 \path[edge,red] (e) -- node[weight] {5} (c);
	 \path[edge] (e) -- node[weight] {15} (d);
	 \path[edge,red] (f) -- node[weight] {6} (d);
	 \path[edge] (f) -- node[weight] {8} (e);
	 \path[edge,red] (g) -- node[weight] {9} (e);
	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}

==> images/MultiGraphExampleExtended.tex <==
\tikzset{markpos/.style args={#1 at #2}{decoration={
  markings,
  mark=at position #2 with {\coordinate(#1);}},postaction={decorate}}}
  
\begin{tikzpicture}
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$r$}] (a) at (180:6cm) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$q$}] (b) at (0:6cm) {};
\draw[thick] (a) edge[bend left=90, markpos=mymark1 at 0.5] (b);
\draw[thick] (a) edge[bend left=90, markpos=edgemark1 at 0.30] (b);
\draw[thick] (a) edge[bend left=90, markpos=anothermark1 at 0.75] (b);

\draw[thick] (a) edge[bend left=50, markpos=mymark2 at 0.5] (b);
\draw[thick] (a) edge[bend left=50, markpos=edgemark2 at 0.25] (b);
\draw[thick] (a) edge[bend left=50, markpos=anothermark2 at 0.75] (b);

\draw[thick] (a) edge[bend left=13, markpos=mymark3 at 0.5] (b);
\draw[thick] (a) edge[bend left=13, markpos=edgemark3 at 0.33] (b);
\draw[thick] (a) edge[bend left=13, markpos=anothermark3 at 0.75] (b);

\draw[thick] (a) edge[markpos=edgemark4 at 0.33] (b);
%\draw[thick] (a) edge[markpos=anothermark3 at 0.75] (b);







\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2}$}] (pm1) at (mymark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m}$}] (pm2) at (mymark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m}$}] (p2) at (mymark3) {};

\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-1}$}] (pm1z) at (anothermark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m^2-m-1}$}] (pm2z) at (anothermark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{m-1}$}] (p2z) at (anothermark3) {};

\node[label = below:{$|e_{0}| = 1$}] (l1) at (edgemark4){};

\node[label = below:{$|e_{1}| = 2^{m + 2} $}] (l2) at (edgemark3){};

\node[label = {[rotate=20]above:$|e_{m-2}| = 2^{m^2 -m + 2} $}] (l2) at (edgemark2){};
\node[label = {[rotate=15]above:$|e_{m-1}| = 2^{m^2+2} $}] (l3) at (edgemark1){};


  \draw[loosely dotted, very thick] (mymark2) -- (mymark3);
%\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{1}$}] (p1) at (mymark4) {};

%\node 
%\draw[thick] (a) -- (b);
\end{tikzpicture}

==> images/MultiGrpahExample.tex <==
\tikzset{markpos/.style args={#1 at #2}{decoration={
  markings,
  mark=at position #2 with {\coordinate(#1);}},postaction={decorate}}}
  
\begin{tikzpicture}
\node[circle,fill=black,inner sep=2pt,draw,label = {$q$}] (a) at (180:6cm) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$r$}] (b) at (0:6cm) {};
\draw[thick] (a) edge[bend left=50, markpos=mymark1 at 0.5] (b);
\draw[thick] (a) edge[bend left=30, markpos=mymark2 at 0.5] (b);
\draw[thick] (a) edge[bend left=13, markpos=mymark3 at 0.5] (b);
\draw[thick] (a) edge[markpos=edgemark4 at 0.66] (b);

\draw[thick] (a) edge[bend left=13, markpos=edgemark3 at 0.66] (b);
\draw[thick] (a) edge[bend left=30, markpos=edgemark2 at 0.66] (b);
\draw[thick] (a) edge[bend left=50, markpos=edgemark1 at 0.66] (b);

\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m-1}$}] (pm1) at (mymark1) {};
\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{m-2}$}] (pm2) at (mymark2) {};
\node[circle,fill=black,inner sep=2pt,draw,label = below:{$p_{1}$}] (p2) at (mymark3) {};
\node[label = below:{$|e_{-2}| = 1$}] (l1) at (edgemark4){};

\node[label = below:{$|e_{1}| = 8$}] (l2) at (edgemark3){};

\node[label = above:{$|e_{m-2}| = 2^{m}$}] (l2) at (edgemark2){};
\node[label = above:{$|e_{m-1}| = 2^{m+1}$}] (l3) at (edgemark1){};


  \draw[loosely dotted, very thick] (mymark2) -- (mymark3);
%\node[circle,fill=black,inner sep=2pt,draw,label = {$p_{1}$}] (p1) at (mymark4) {};

%\node 
%\draw[thick] (a) -- (b);
\end{tikzpicture}

==> images/TriangleGraphMst.tex <==
\begin{tikzpicture}[scale=1.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
  \foreach \pos/\name in {{(0:0)/a}, {(0:2)/b}, {(120:2)/c},
                            {(240:2)/d}}
        \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
	 \path[edge,red] (b) -- node[weight] {2} (a);
	  \path[edge,red] (c) -- node[weight] {2} (a);
	   \path[edge,red] (d) -- node[weight] {2} (a);
	%    \path[edge] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {3} (b);
	 \path[edge] (b) -- node[weight] {3} (d);
	  \path[edge] (c) -- node[weight] {3} (d);
	 
% 	 \path[edge,red] (d) -- node[weight] {4} (a);
% 	 \path[edge] (d) -- node[weight] {10} (b);
% 	 \path[edge,red] (e) -- node[weight] {3} (b);
% 	 \path[edge,red] (e) -- node[weight] {5} (c);
% 	 \path[edge] (e) -- node[weight] {15} (d);
% 	 \path[edge,red] (f) -- node[weight] {6} (d);
% 	 \path[edge] (f) -- node[weight] {8} (e);
% 	 \path[edge,red] (g) -- node[weight] {9} (e);
% 	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}

==> images/WellSeparatedPair.tex <==
\begin{tikzpicture}[scale=2.0, auto,swap]
    % Draw a 7,11 network
    % First we draw the vertices
%   \foreach \pos/\name in {{(0:0)/a}, {(0:2)/b}, {(120:2)/c},
%                             {(240:2)/d}}
%         \node[vertex] (\name) at \pos {$\name$};
    % Connect vertices with edges and draw weights
%    \foreach \source/ \dest /\weight in {b/a/7, c/b/8,d/a/5,d/b/9,
%                                         e/b/7, e/c/5,e/d/15,
%                                         f/d/6,f/e/8,
%                                         g/e/9,g/f/11}
%        \path[edge] (\source) -- node[weight] {$\weight$} (\dest);
  \node[vertex] (a) at (1,0) {$p_1$};
    \node[vertex] (b) at (0,1) {$p_2$};
      \node[vertex] (c) at (-1,0) {$p_3$};
        \node[vertex] (d) at (0,-1){$p_4$};
        
        
          \node[vertex] (d2) at (5,0) {$q_4$};
    \node[vertex] (b2) at (4,1) {$q_2$};
      \node[vertex] (a2) at (3,0) {$q_1$};
        \node[vertex] (c2) at (4,-1){$q_3$};

	 \path[edge] (b) -- node[weight] {a} (a);
	  \path[edge] (c) -- node[weight,yshift = 0.5mm, xshift = -2.5mm] {b} (a);
	   \path[edge] (d) -- node[weight] {b} (a);
	%    \path[edge] (b) -- node[weight] {7} (a);
	 \path[edge] (c) -- node[weight] {b} (b);
	 \path[edge] (b) -- node[weight,yshift = 2.5mm, xshift = 4.5mm] {b} (d);
	  \path[edge] (c) -- node[weight] {a} (d);
	  
	  	 \path[edge] (b2) -- node[weight] {a} (a2);
	  \path[edge] (c2) -- node[weight] {b} (a2);
	   \path[edge] (d2) -- node[weight,yshift = 0.5mm, xshift = -2.5mm] {b} (a2);
	%    \path[edge] (b) -- node[weight] {7} (a);
	 \path[edge] (c2) -- node[weight,yshift = -2.5mm, xshift = 1.5mm]  {b} (b2);
	 \path[edge] (b2) -- node[weight] {b} (d2);
	  \path[edge] (c2) -- node[weight] {a} (d2);
	  
	  \path[edge] (a2) --  node[weight] {$2^{10}$} (a);
	 
% 	 \path[edge,red] (d) -- node[weight] {4} (a);
% 	 \path[edge] (d) -- node[weight] {10} (b);
% 	 \path[edge,red] (e) -- node[weight] {3} (b);
% 	 \path[edge,red] (e) -- node[weight] {5} (c);
% 	 \path[edge] (e) -- node[weight] {15} (d);
% 	 \path[edge,red] (f) -- node[weight] {6} (d);
% 	 \path[edge] (f) -- node[weight] {8} (e);
% 	 \path[edge,red] (g) -- node[weight] {9} (e);
% 	 \path[edge] (g) -- node[weight] {11} (f);
        
       
%    % Start animating the vertex and edge selection. 
%    \foreach \vertex / \fr in {d/1,a/2,f/3,b/4,e/5,c/6,g/7}
%        \path<\fr-> node[selected vertex] at (\vertex) {$\vertex$};
%    % For convenience we use a background layer to highlight edges
%    % This way we don't have to worry about the highlighting covering
%    % weight labels. 
%    \begin{pgfonlayer}{background}
%        \pause
%        \foreach \source / \dest in {d/a,d/f,a/b,b/e,e/c,e/g}
%            \path<+->[selected edge] (\source.center) -- (\dest.center);
%        \foreach \source / \dest / \fr in {d/b/4,d/e/5,e/f/5,b/c/6,f/g/7}
%            \path<\fr->[ignored edge] (\source.center) -- (\dest.center);
%    \end{pgfonlayer}


\end{tikzpicture}

==> images/bad_tree_example.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


	\node (scalem2text) {Level $\infty$};
	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
	\node[below = 50pt of scalem11text] (scalemm1text) {Level 1};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$r$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$p_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	  \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_expanded.tex <==
\begin{tikzpicture}[align=center, node distance = 1.35cm, scale = 0.5]


	\node (scalem2text) {Level $m^2 + 1$};
	
	
	\node[below of =scalem2text] (scalem1text) {Level $m^2 $};
	\node[below of =scalem1text] (scalemh01text) {Level $m^2 - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 50 pt of scalemh01text] (scalem11text) {Level $m \cdot (m-1) + 1$};
	
	
		\node[below = 60 pt of  scalem11text] (scalem1text2) {Level $i \cdot m $};
	\node[below of =scalem1text2] (scalemh01text2) {Level $i \cdot m - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 50 pt of scalemh01text2] (scalem11text22) {Level $m \cdot (i-1) + 1$};
	
	
	
		\node [blockzL,  right=50pt of scalem2text ] (noderoot) {$r$};
		
		
	\node [blockzL,  right=180pt of scalem1text] (node1) {$p_{m^2}$};
	\node [blockzL, right=175pt of scalemh01text] (node2) {$p_{m^2-1}$};
			\node [blockzL, right=160pt of scalem11text] (node4) {$p_{m^2 - m +1}$};
			
			
				\node [blockzL,  right=164pt of scalem1text2] (node1d) {$p_{i \cdot m}$};
	\node [blockzL, right=155pt of scalemh01text2] (node2d) {$p_{i \cdot m-1}$};
			\node [blockzL, right=140pt of scalem11text22] (node4d) {$p_{i \cdot m - m +1}$};
	
	
		\node[below = 60 pt of scalem11text22] (scalem11text2) {Level  $m $};
		
		
		
	\node[below of =scalem11text2] (scalemm1text) {Level $m-1$};
	\node[below = 50 pt of scalemm1text] (level1) {Level $1$};

			
			\node [blockzL, right=135pt of scalem11text2] (node5) {$p_{m}$};
				
			\node [blockzL, right=125pt of scalemm1text] (node6) {$p_{m-1}$};
			
			\node [blockzL, right=130pt of level1] (node7) {$p_{1}$};
			
			
 %	\node [blockzL,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 %	\node [blockzL,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 %	\node [blockzL,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (noderoot) -> (node1);
	  \draw[->,dashed] (noderoot) -> (node1d);
	  \draw[->] (node1) -> (node2);
	  \draw[->, dashed] (node2) -> (node4);
	  
	   \draw[->] (node1d) -> (node2d);
	  \draw[->, dashed] (node2d) -> (node4d);
	 % \draw[->, dashed] (node3) -> (node4);
	  \draw[->, dashed] (noderoot) -> (node5);
	  \draw[->] (node5) -> (node6);
	  \draw[->, dashed] (node6) -> (node7);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->, dashed] (node1) -> (node2);
%	  \draw[->] (node1) -> (node4);
       % \draw[loosely dotted, very thick] (node4) -- (node5);
       % \draw[loosely dotted, very thick] (scalem11text) -- (scalem11text2);
	 % \draw[loosely dotted, very thick] (scalem11text2) -- (scalemm1text);
	 
	 %\draw[loosely dotted, thick] (node4) -- (node1d);
	 \draw[loosely dotted, thick] (scalem11text22) -- (scalemh01text2);
	 \draw[loosely dotted, very thick] (scalem11text) -- (scalem1text2);
	  \draw[loosely dotted, thick] (scalemh01text) -- (scalem11text);
	  \draw[loosely dotted, very thick] (scalem11text22) -- (scalem11text2);
	  \draw[loosely dotted, thick] (level1) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_new_expanded.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.25]

\scriptsize

	\node (scalem2text) {Level $m^2 + 1$};
	
	
	\node[below of =scalem2text] (scalem1text) {Level $m^2 $};
	\node[below of =scalem1text] (scalemh01text) {Level $m^2 - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 15 pt of scalemh01text] (scalem11text) {Level $m \cdot (m-1) + 1$};
	
	
		\node[below = 30 pt of  scalem11text] (scalem1text2) {Level $i \cdot m + 1 $};
		
			\node[below of = scalem1text2] (scalem1text22) {Level $i \cdot m$};
		
	\node[below of =scalem1text22] (scalemh01text2) {Level $i \cdot m - 1$};
%	\node[below of =scalemh01text] (scalem0text) {Level $m^2 - 2$};
	\node[below = 15 pt of scalemh01text2] (scalem11text22) {Level $m \cdot (i-1) + 1$};
	
	
	
		\node [blockzflexi,  right=50pt of scalem2text ] (noderoot) {$r$};
		
		
	\node [blockzflexi,  right=180pt of scalem1text] (node1) {$p_{m^2}$};
	\node [blockzflexi, right=175pt of scalemh01text] (node2) {$p_{m^2-1}$};
	
	
			\node [blockzflexi, right=160pt of scalem11text] (node4) {$p_{m^2 - m +1}$};



			
			
				\node [blockzflexi,  right=164pt of scalem1text22] (node1d) {$p_{i \cdot m}$};
				
					\node [blockzflexi,  right=50pt of scalem1text2] (node1dcopyr) {$r$};
					
					

				
				
				
	\node [blockzflexi, right=155pt of scalemh01text2] (node2d) {$p_{i \cdot m-1}$};
			\node [blockzflexi, right=140pt of scalem11text22] (node4d) {$p_{i \cdot m - m +1}$};
	
	
	\node[below = 30 pt of scalem11text22] (scalem1textla) {Level  $m+1$};
	

	
		\node[below  of =  scalem1textla] (scalem11text2) {Level  $m$};
		
			\node [blockzflexi,  right=50pt of scalem1textla] (noderootcopy3) {$r$};

		
		
		
	\node[below of =scalem11text2] (scalemm1text) {Level $m-1$};
	\node[below = 15 pt of scalemm1text] (level1) {Level $1$};

			
			\node [blockzflexi, right=135pt of scalem11text2] (node5) {$p_{m}$};
				
			\node [blockzflexi, right=125pt of scalemm1text] (node6) {$p_{m-1}$};
			
			\node [blockzflexi, right=140pt of level1] (node7) {$p_{1}$};
			
			
 %	\node [blockzflexi,   right=115pt of scalem0text] (node3) {$p_{m-2}$};
 %	\node [blockzflexi,   right=105pt of scalem11text] (node4) {$p_{m-3}$};
 %	\node [blockzflexi,   right=85pt of scalemm1text] (node2) {$p_1$};
	
	
	  \draw[->] (noderoot) -> (node1);
	  \draw[->,dashed] (noderoot) -> (node1dcopyr);
	  \draw[->] (node1dcopyr) -> (node1d);
	  \draw[->] (node1) -> (node2);
	  \draw[->, dashed] (node2) -> (node4);
	  
	   \draw[->] (node1d) -> (node2d);
	  \draw[->, dashed] (node2d) -> (node4d);
	 % \draw[->, dashed] (node3) -> (node4);
	 
	  \draw[->, dashed] (node1dcopyr) -> (noderootcopy3);
	  
	  \draw[->] (noderootcopy3) -> (node5);
	  \draw[->] (node5) -> (node6);
	  \draw[->, dashed] (node6) -> (node7);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->, dashed] (node1) -> (node2);
%	  \draw[->] (node1) -> (node4);
       % \draw[loosely dotted, very thick] (node4) -- (node5);
       % \draw[loosely dotted, very thick] (scalem11text) -- (scalem11text2);
	 % \draw[loosely dotted, very thick] (scalem11text2) -- (scalemm1text);
	 
	 %\draw[loosely dotted, thick] (node4) -- (node1d);
	 \draw[loosely dotted, thick] (scalem11text22) -- (scalemh01text2);
	 \draw[loosely dotted, very thick] (scalem11text) -- (scalem1text2);
	  \draw[loosely dotted, thick] (scalemh01text) -- (scalem11text);
	  \draw[loosely dotted, very thick] (scalem11text22) -- (scalem1textla);
	  \draw[loosely dotted, thick] (level1) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_query.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


	\node (scalem2text) {Level 2};
	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
	\node[below = 50pt of scalem11text] (scalemm1text) {Level 1};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$q$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$q_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$q_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$q_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$q_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	  \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/bad_tree_example_reference.tex <==
\begin{tikzpicture}[align=center, node distance = 1.25cm, scale = 0.5]


%	\node (scalem2text) {Level m};
%	\node[below of =scalem2text] (scalem1text) {Level $m-1$};
%	\node[below of =scalem1text] (scalem0text) {Level $m-2$};
%	\node[below of =scalem0text] (scalem11text) {Level $m-3$};
%	\node[below = 50pt of scalem11text] (scalemm1text) {Level 0};
	\node [blockz2,  right=50pt of scalem2text ] (node1) {$r$};
	\node [blockz2,  right=125pt of scalem1text] (node5) {$r_{m-1}$};
 	\node [blockz2,   right=115pt of scalem0text] (node3) {$r_{m-2}$};
 	\node [blockz2,   right=105pt of scalem11text] (node4) {$r_{m-3}$};
 	\node [blockz2,   right=85pt of scalemm1text] (node2) {$r_1$};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->, dashed] (node1) -> (node2);
	  \draw[->] (node1) -> (node4);
	 % \draw[loosely dotted, very thick] (scalem11text) -- (scalemm1text);
	  



      
\end{tikzpicture}

==> images/cover-tree.txt <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
	\node (scaleminftext) {$C_{-\infty}$};
	\node [blockz, right of =scaleminftext] (scaleminf1) {1};
	\node [blockz, right of =scaleminf1] (scaleminf2) {2};
	\node [blockz, right of =scaleminf2] (scaleminf3) {3};
	\node [blockz, right of =scaleminf3] (scaleminf4) {4};
	\node [blockz, right of =scaleminf4] (scaleminf5) {5};

	\node [above of =scaleminftext](scalem1text) {$C_{-1}$};
	\node [blockz, above of =scaleminf1] (scalem11) {1};
	\node [blockz, above of =scaleminf2] (scalem12) {2};
	\node [blockz, above of =scaleminf3] (scalem13) {3};
	\node [blockz, above of =scaleminf4] (scalem14) {4};
	\node [blockz, above of =scaleminf5] (scalem15) {5};
	
	\node [above of =scalem1text](scale0text) {$C_{0}$};
	\node [blockz, above of =scalem11] (scale01) {1};
	\node [blockz, above of =scalem13] (scale03) {3};
	\node [blockz, above of =scalem15] (scale05) {5};	
	
	\node [above of =scale0text](scale1text) {$C_{1}$};
	\node [blockz, above of =scale01] (scale11) {1};
	\node [blockz, above of =scale05] (scale15) {5};
	
	\node [above of =scale1text](scale2text) {$C_{2}$};
	\node [blockz, above of =scale11] (scale21) {1};

	
	\node [above of =scale2text](scaleinftext) {$C_{\infty}$};
	\node [blockz, above of =scale21] (scaleinf1) {1};
    
      \draw[dashed,->] (scalem11) -> (scaleminf1);
      \draw[dashed,->] (scalem12) -> (scaleminf2);
      \draw[dashed,->] (scalem13) -> (scaleminf3);
      \draw[dashed,->] (scalem14) -> (scaleminf4);
      \draw[dashed,->] (scalem15) -> (scaleminf5);
      

	  \draw[->] (scale01) -> (scalem11);


	  \draw[->] (scale03) -> (scalem12); 
     \draw[dashed, ->] (scale03) -> (scalem13);


	  \draw[->] (scale05) -> (scalem15);     
	  
     
	  \draw[->] (scale03) -> (scalem14);
	  
	  \draw[dashed,->] (scaleinf1) -> (scale21);
	  \draw[->] (scale21) -> (scale11);
	  \draw[->] (scale15) -> (scale05);
	  
	  \draw[->] (scale11) -> (scale01);
	  \draw[->] (scale11) -> (scale03);
	  \draw[->] (scale21) -> (scale15);
      
\end{tikzpicture}

==> images/dependancyGraph.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
%"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
%"Definition \ref{dfn:expansion_constant}"  -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Definition \ref{dfn:depth}";
%"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Example \ref{exa:bigCoverTreeExample}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Example \ref{exa:implicitexplicitexample}";
"Example \ref{exa:implicitexplicitexample}" -> "Example \ref{exa:tall_imbalanced_tree}";
%"Definition \ref{dfn:expansion_constant}"  -> 
%{"Example \ref{exa:outlierconstruction} + Example \ref{exa:minmizedvsnormalexpansionconstant}" 
%"Definition \ref{dfn:expansion_constant}"  -> "Example \ref{exa:minmizedvsnormalexpansionconstant}";
%"Definition \ref{dfn:cover_tree_compressed}" -> "Example \ref{exa:tall_imbalanced_tree}";
"Example \ref{exa:tall_imbalanced_tree}" -> "Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}";						
"Lemma \ref{dfn:explicit_depth_for_compressed_cover_tree}" -> "Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}";
%"Example \ref{exa:tall_imbalanced_tree}"-> "Counterexample \ref{cexa:construction_algorithm_of_original_cover_tree}";
"Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}" -> "Counterexample \ref{cexa:construction_algorithm_of_original_cover_tree}";

%"Example \ref{exa:tall_imbalanced_tree}"-> "Counterexample \ref{cexa:original_all_nearest_neighbors_algorithm}";
"Lemma \ref{lem:tall_imbalanced_tree_explicit_depth}" -> "Counterexample \ref{cexa:original_all_nearest_neighbors_algorithm}";

"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{dfn:explicit_depth_for_compressed_cover_tree}";

%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
%->"Lemma \ref{thm:construction_correctness}";
"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" ->  "Lemma \ref{thm:construction_correctness}";
"Lemma \ref{thm:construction_correctness}" -> "Theorem \ref{thm:construction_time}";

"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:construction_time}";
"Lemma \ref{lem:expansion_constant_property}" ->  "Theorem \ref{thm:construction_time}";
%"Definition \ref{dfn:cover_tree_compressed}"-> "Theorem \ref{thm:construction_time}";
%"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:construction_time}";
%"Lemma \ref{lem:packing}" - > "Theorem \ref{thm:construction_time}";

%"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Theorem \ref{thm:construction_time}";

"Definition \ref{dfn:depth}" -> "Theorem \ref{thm:construction_time}";


};
\end{tikzpicture}

==> images/dependancyGraphThree.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
%"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
-> "Definition \ref{dfn:depth}";
"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";


%"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:beta_point}";


%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
% ->  "Lemma \ref{lem:descendants_precompute}" ;
%"Lemma \ref{lem:descendants_precompute}" -> "Lemma \ref{lem:distinctive_descendants_precompute}";


%"Lemma \ref{lem:distinctive_descendants_precompute}" -> "Theorem \ref{thm:cover_tree_knn_correct}";

%"Lemma \ref{lem:separation}" -> "Lemma \ref{lem:sum}";

%"Lemma \ref{lem:sum}" -> "Lemma \ref{lem:beta_point}"; 
%"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:separation}";
"Definition \ref{dfn:depth}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
"Lemma \ref{lem:child_set_equivalence}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";

"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_correct}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";

%"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:beta_point}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Lemma \ref{lem:packing}" -> "Theorem \ref{thm:cover_tree_knn_time}";
%"Theorem \ref{thm:cover_tree_knn_time}"->"Corollary \ref{cor:cover_tree_knn_time}";

%"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:cover_tree_knn_time}";
%"Problem \ref{pro:knn}" ->  "Corollary \ref{cor:cover_tree_knn_time}";
%"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:child_set_equivalence}";
"Definition \ref{dfn:kNearestNeighbor}" -> "Definition \ref{dfn:ApproxKNearestNeighbor}";
"Definition \ref{dfn:ApproxKNearestNeighbor}" -> "Lemma \ref{lem:approximate_knn_correctness}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Lemma \ref{lem:approximate_knn_correctness}";
"Lemma \ref{lem:approximate_knn_correctness}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";


"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";
%"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:cover_tree_knn_time}";

"Theorem \ref{thm:approximate_k_nearestneighbors}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";

"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
};
\end{tikzpicture}

==> images/dependancyGraphTwo.tex <==
\begin{tikzpicture}
\graph[layered layout, sibling distance=10mm, level distance=13mm, grow=right, components go down left aligned]
%\graph[spring electrical layout, node distance=14mm, electric charge=3]
{
"Definition \ref{dfn:kNearestNeighbor}" -> "Problem \ref{pro:knn}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:expansion_constant_property}" ;
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 -> "Lemma \ref{lem:compressed_cover_tree_descendant_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
  -> "Lemma \ref{lem:packing}";
"Lemma \ref{lem:packing}" -> "Lemma \ref{lem:compressed_cover_tree_width_bound}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
-> "Definition \ref{dfn:depth}";
"Definition \ref{dfn:radius+d_min}"-> "Lemma \ref{lem:depth_bound}";


"Lemma \ref{lem:compressed_cover_tree_descendant_bound}" -> "Lemma \ref{lem:beta_point}";


"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" 
 ->  "Lemma \ref{lem:descendants_precompute}" ;
"Lemma \ref{lem:descendants_precompute}" -> "Lemma \ref{lem:distinctive_descendants_precompute}";


"Lemma \ref{lem:distinctive_descendants_precompute}" -> "Theorem \ref{thm:cover_tree_knn_correct}";

"Lemma \ref{lem:separation}" -> "Lemma \ref{lem:sum}";

"Lemma \ref{lem:sum}" -> "Lemma \ref{lem:beta_point}"; 
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:separation}";
"Definition \ref{dfn:depth}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";
"Lemma \ref{lem:child_set_equivalence}" -> "Lemma \ref{lem:cover_tree_knn_correct_lem}";

"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_correct}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";

"Definition \ref{dfn:expansion_constant}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:beta_point}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Lemma \ref{lem:packing}" -> "Theorem \ref{thm:cover_tree_knn_time}";
"Theorem \ref{thm:cover_tree_knn_time}"->"Corollary \ref{cor:cover_tree_knn_time}";

"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Problem \ref{pro:knn}" ->  "Corollary \ref{cor:cover_tree_knn_time}";
"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:cover_tree_knn_time}";
"Definition \ref{dfn:cover_tree_compressed} + \ref{dfn:expansion_constant}" -> "Lemma \ref{lem:child_set_equivalence}";
%"Definition \ref{dfn:kNearestNeighbor}" -> "Definition \ref{dfn:ApproxKNearestNeighbor}";
%"Definition \ref{dfn:ApproxKNearestNeighbor}" -> "Lemma \ref{lem:correctnessApproximate}";
%"Lemma \ref{lem:cover_tree_knn_correct_lem}" -> "Lemma \ref{lem:correctnessApproximate}";
%"Lemma \ref{lem:correctnessApproximate}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";


%"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:approximate_k_nearestneighbors}";
"Lemma \ref{lem:compressed_cover_tree_width_bound}" -> "Theorem \ref{thm:cover_tree_knn_time}";

%"Theorem \ref{thm:approximate_k_nearestneighbors}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
%"Lemma \ref{lem:expansion_constant_property}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";

%"Lemma \ref{lem:depth_bound}" -> "Corollary \ref{cor:approximate_k_nearestneighbors}";
};
\end{tikzpicture}

==> images/dualtree-execution-tree-small.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    \small

	\node (scale4) {$i = m, j = m$};
	\node[below of =scale4] (scale3) {$i = m, j = m-1$};
	\node[below=25pt of scale3] (scale2) {$i = k, j = k$};
	\node[below of =scale2] (scale1) {$i = k, j = k-1$};
	\node[below=25pt of scale1] (scale0) {$i = 1, j = 1$};
	
	
	
% 	\node[below of =scale0] (scalem1) {$i = 2, j = 1$};
% 	\node[below of =scalem1] (scalem2) {$i = 1, j = 1$};
% 	\node[below of =scalem2] (scalem3) {$i = 1, j = 0$};
% 	\node[below of =scalem3] (scalem4) {$i = 0, j = 0$};
	
	
%	\node[below of =scalem4] (res) {Results};
	


        \node [blockzflexi,  right=140pt of scale3 ] (node432) {$q_m:$ Ref};		
		\node [blockzflexi,  right=20pt of scale3 ] (node431) {$q_{m-1}:$ Ref};
		
	%	\node [blockzflexi,  right=60pt of scale4 ] (node4405) {$q_t:$ Que};
		\node [blockzflexi,  right=60pt of scale4 ] (node441) {$q_m:$ Que};
		
		\node [blockzflexi,  right=20pt of scale2 ]  (node331) {$q_{m-1}:$ Que};
		\node [blockzflexi,  right=20pt of scale1 ] (node321) {$q_{m-1}:$ Ref};
		
		\node [blockzflexi,  right=20pt of scale0 ] (node221) {$q_{m-1}:$ Bas};
% 		\node [blockzflexi,  right=20pt of scalem1 ] (node211) {$q_4:$ Step \ref{enu:step12}};
% 		\node [blockzflexi,  right=20pt of scalem2 ] (node111) {$q_4:$ Step  \ref{enu:step16}};
% 		\node [blockzflexi,  right=20pt of scalem3 ] (node101) {$q_4:$ Step  \ref{enu:step20}};
% 		\node [blockzflexi,  right=20pt of scalem4 ] (node001) {$q_4:$ Step  \ref{enu:step25}};
		
	%	\node [blockzflexi,  right=30pt of res ] (noder1) {$q_4 : r$};
	%	\node [blockzflexi,  right=110pt of res ] (noder2) {$q_3 : r$};
	%	\node [blockzflexi,  right=190pt of res ] (noder3) {$q_2 : r$};
	%	\node [blockzflexi,  right=250pt of res ] (noder4) {$q_1 : r$};
	%	\node [blockzflexi,  right=330pt of res ] (noder5) {$q : r$};
		
		
		\node [blockzflexi,  right=180pt of scale2 ] (node332) {$q_m:$ Que};
		%	\node [blockzflexi,  right=120pt of scale2 ] (node33125) {$q_{t+1}:$ Que};
		\node [blockzflexi,  right=80pt of scale2 ] (node3315) {$q_{m-2}:$ Que};
		\node [blockzflexi,  right=80pt of scale1 ] (node3215) {$q_{m-2}:$ Ref};
		
			\node [blockzflexi,  right=80pt of scale0 ] (node2215) {$q_{m-2}:$ Bas};
		
		\node [blockzflexi,  right=180pt of scale1 ] (node322) {$q_{k-1}:$ Ref};
		\node [blockzflexi,  right=180pt of scale0 ] (node222) {$q_{k-1}:$ Bas};
% 		\node [blockzflexi,  right=100pt of scalem1 ] (node212) {$q_3:$ Step \ref{enu:step13}};
% 		\node [blockzflexi,  right=100pt of scalem2 ] (node112) {$q_3:$ Step  \ref{enu:step17}};
% 		\node [blockzflexi,  right=100pt of scalem3 ] (node102) {$q_3:$ Step  \ref{enu:step21}};
% 		\node [blockzflexi,  right=100pt of scalem4 ] (node002) {$q_3:$ Step  \ref{enu:step26}};
		\node [blockzflexi,  right=240pt of scale1 ] (node323) {$q_m:$ Ref};
		
		\node [blockzflexi,  right=300pt of scale0 ] (node223) {$q_m:$ Bas};
		
			\node [blockzflexi,  right=260pt of scale0 ] (node2225) {$q_1:$ Bas};
		
% 		\node [blockzflexi,  right=180pt of scalem1 ] (node213) {$q_2: $Step \ref{enu:step14}};
% 		\node [blockzflexi,  right=180pt of scalem2 ] (node113) {$q_2:$ Step  \ref{enu:step18}};
% 		\node [blockzflexi,  right=180pt of scalem3 ] (node103) {$q_2:$ Step  \ref{enu:step22}};
% 		\node [blockzflexi,  right=180pt of scalem4 ] (node003) {$q_2:$ Step  \ref{enu:step27}};
		
% 		\node [blockzflexi,  right=260pt of scalem1 ] (node214) {$q: $Step \ref{enu:step15}};
% 		\node [blockzflexi,  right=260pt of scalem2 ] (node114) {$q:$ Step  \ref{enu:step19}};
		
%  	\node [blockzflexi,  right=240pt of scalem3 ] (node104) {$q_1:$ Step  \ref{enu:step23}};
%  	\node [blockzflexi,  right=310pt of scalem3 ] (node105) {$q:$ Step  \ref{enu:step24}};
			
% 		\node [blockzflexi,  right=240pt of scalem4 ] (node004) {$q_1:$ Step  \ref{enu:step28}};
% 	\node [blockzflexi,  right=310pt of scalem4 ] (node005) {$q:$ Step  \ref{enu:step29}};
	
	\draw[loosely dotted, very thick] (node222) -- (node2225);
	
	\draw[->, dashed] (node323) -> (node2225);
	\draw[->,dashed] (node3215) -> (node2215);
	\draw[loosely dotted, very thick] (node2215) -- (node222);
    \draw[->] (node3315) -> (node3215);
    \draw[->,dashed] (node432) -> (node3315);
    \draw[loosely dotted, very thick](node3215) -- (node322);
    \draw[loosely dotted, very thick](node3315) -- (node332);
    \draw[loosely dotted, very thick] (scale3) -- (scale2);
    \draw[loosely dotted, very thick] (scale1) -- (scale0);
	
	\draw [->] (node441) -> (node431);
	\draw [->] (node441) -> (node432);
	\draw [->,dashed] (node431) -> (node331);
	
%	\draw[->] (node221) -> (node211);
%	\draw [->] (node431) -> (node331);
	\draw [->] (node331) -> (node321);
	\draw [->,dashed] (node321) -> (node221);
%	\draw [->] (node211) -> (node111);
%	\draw [->] (node111) -> (node101);
%	\draw [->] (node101) -> (node001);
	
	\draw[->,dashed] (node432) -> (node332);
	
	\draw[->] (node332) -> (node322);
	\draw[->,dashed] (node322) -> (node222);
%	\draw[->] (node222) -> (node212);
%	\draw[->] (node212) -> (node112);
%	\draw[->] (node112) -> (node102);
%	\draw[->] (node102) -> (node002);
	\draw[->] (node332) -> (node323);
	\draw[->,dashed] (node323) -> (node223);
	
%	\draw[->] (node223) -> (node213);
%	\draw[->] (node213) -> (node113);
%	\draw[->] (node113) -> (node103);
%	\draw[->] (node103) -> (node003);
	
%	\draw[->] (node223) -> (node214);
%	\draw[->] (node214) -> (node114);
	\draw[->] (node332) -> (node322);
	
 %	\draw[->] (node104) -- (node004);
 %	\draw[->] (node105) -- (node005);
 %	\draw[->] (node114) -- (node104);
 %	\draw[->] (node114) -- (node105);
	
	



        
            



\end{tikzpicture}

==> images/dualtree-execution-tree.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    \small

	\node (scale4) {$i = 4, j = 4$};
	\node[below of =scale4] (scale3) {$i = 4, j = 3$};
	\node[below of =scale3] (scale2) {$i = 3, j = 3$};
	\node[below of =scale2] (scale1) {$i = 3, j = 2$};
	\node[below of =scale1] (scale0) {$i = 2, j = 2$};
	\node[below of =scale0] (scalem1) {$i = 2, j = 1$};
	\node[below of =scalem1] (scalem2) {$i = 1, j = 1$};
	\node[below of =scalem2] (scalem3) {$i = 1, j = 0$};
	\node[below of =scalem3] (scalem4) {$i = 0, j = 0$};
	\node[below of =scalem4] (res) {Results};
	


        \node [blockzflexi,  right=140pt of scale3 ] (node432) {$q:$ Step \ref{enu:step3}};		
		\node [blockzflexi,  right=20pt of scale3 ] (node431) {$q_4:$ Step \ref{enu:step2}};
		\node [blockzflexi,  right=60pt of scale4 ] (node441) {$q:$ Step \ref{enu:step1}};
		
		\node [blockzflexi,  right=20pt of scale2 ]  (node331) {$q_4:$ Step \ref{enu:step4}};
		\node [blockzflexi,  right=20pt of scale1 ] (node321) {$q_4:$ Step \ref{enu:step6}};
		
		\node [blockzflexi,  right=20pt of scale0 ] (node221) {$q_4:$ Step \ref{enu:step9}};
		\node [blockzflexi,  right=20pt of scalem1 ] (node211) {$q_4:$ Step \ref{enu:step12}};
		\node [blockzflexi,  right=20pt of scalem2 ] (node111) {$q_4:$ Step  \ref{enu:step16}};
		\node [blockzflexi,  right=20pt of scalem3 ] (node101) {$q_4:$ Step  \ref{enu:step20}};
		\node [blockzflexi,  right=20pt of scalem4 ] (node001) {$q_4:$ Step  \ref{enu:step25}};
		
		\node [blockzflexi,  right=30pt of res ] (noder1) {$q_4 : r$};
		\node [blockzflexi,  right=110pt of res ] (noder2) {$q_3 : r$};
		\node [blockzflexi,  right=190pt of res ] (noder3) {$q_2 : r$};
		\node [blockzflexi,  right=250pt of res ] (noder4) {$q_1 : r$};
		\node [blockzflexi,  right=330pt of res ] (noder5) {$q : r$};
		
		
		\node [blockzflexi,  right=140pt of scale2 ] (node332) {$q:$ Step \ref{enu:step5}};
		\node [blockzflexi,  right=100pt of scale1 ] (node322) {$q_3:$ Step \ref{enu:step7}};
		\node [blockzflexi,  right=100pt of scale0 ] (node222) {$q_3:$ Step \ref{enu:step10}};
		\node [blockzflexi,  right=100pt of scalem1 ] (node212) {$q_3:$ Step \ref{enu:step13}};
		\node [blockzflexi,  right=100pt of scalem2 ] (node112) {$q_3:$ Step  \ref{enu:step17}};
		\node [blockzflexi,  right=100pt of scalem3 ] (node102) {$q_3:$ Step  \ref{enu:step21}};
		\node [blockzflexi,  right=100pt of scalem4 ] (node002) {$q_3:$ Step  \ref{enu:step26}};
		\node [blockzflexi,  right=200pt of scale1 ] (node323) {$q:$ Step \ref{enu:step8}};
		\node [blockzflexi,  right=200pt of scale0 ] (node223) {$q:$ Step \ref{enu:step11}};
		
		\node [blockzflexi,  right=180pt of scalem1 ] (node213) {$q_2: $Step \ref{enu:step14}};
		\node [blockzflexi,  right=180pt of scalem2 ] (node113) {$q_2:$ Step  \ref{enu:step18}};
		\node [blockzflexi,  right=180pt of scalem3 ] (node103) {$q_2:$ Step  \ref{enu:step22}};
		\node [blockzflexi,  right=180pt of scalem4 ] (node003) {$q_2:$ Step  \ref{enu:step27}};
		
		\node [blockzflexi,  right=260pt of scalem1 ] (node214) {$q: $Step \ref{enu:step15}};
		\node [blockzflexi,  right=260pt of scalem2 ] (node114) {$q:$ Step  \ref{enu:step19}};
		
 	\node [blockzflexi,  right=240pt of scalem3 ] (node104) {$q_1:$ Step  \ref{enu:step23}};
 	\node [blockzflexi,  right=310pt of scalem3 ] (node105) {$q:$ Step  \ref{enu:step24}};
			
		\node [blockzflexi,  right=240pt of scalem4 ] (node004) {$q_1:$ Step  \ref{enu:step28}};
	\node [blockzflexi,  right=310pt of scalem4 ] (node005) {$q:$ Step  \ref{enu:step29}};
	
	
	

	
	\draw [->] (node441) -> (node431);
	\draw [->] (node441) -> (node432);
	\draw [->] (node431) -> (node331);
	
	\draw[->] (node221) -> (node211);
	\draw [->] (node431) -> (node331);
	\draw [->] (node331) -> (node321);
	\draw [->] (node321) -> (node221);
	\draw [->] (node211) -> (node111);
	\draw [->] (node111) -> (node101);
	\draw [->] (node101) -> (node001);
	
	\draw[->] (node432) -> (node332);
	
	\draw[->] (node332) -> (node322);
	\draw[->] (node322) -> (node222);
	\draw[->] (node222) -> (node212);
	\draw[->] (node212) -> (node112);
	\draw[->] (node112) -> (node102);
	\draw[->] (node102) -> (node002);
	\draw[->] (node332) -> (node323);
	\draw[->] (node323) -> (node223);
	
	\draw[->] (node223) -> (node213);
	\draw[->] (node213) -> (node113);
	\draw[->] (node113) -> (node103);
	\draw[->] (node103) -> (node003);
	
	\draw[->] (node223) -> (node214);
	\draw[->] (node214) -> (node114);
	\draw[->] (node332) -> (node322);
	
 	\draw[->] (node104) -- (node004);
 	\draw[->] (node105) -- (node005);
 	\draw[->] (node114) -- (node104);
 	\draw[->] (node114) -- (node105);
	
	



        
            



\end{tikzpicture}

==> images/easy_tree_one.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {1};
	\node [blockz,  right=32pt of scalem0text ] (node3) {0};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_three.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {0};
    \node [blockz,  right=50pt of scalem1text ] (node2) {$2^{i}$};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node1) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/easy_tree_two.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $i$};
	\node[below of =scalem2text] (scalem1text) {Level $i-1$};
	\node[below of =scalem1text] (scalem0text) {Level -1};
%	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=30pt of scalem2text ] (node1) {$2^{i}$};
    \node [blockz,  right=25pt of scalem1text ] (node2) {0};
	\node [blockz,  right=32pt of scalem0text ] (node3) {1};
	
%	\node [blockz,  right=100pt of scalem1text] (node5) {5};
%	\node [blockz,  right=25pt of scalem0text] (node3) {3};
%	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
%	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node2);
	   \draw[->] (node2) -> (node3);
	   % \draw[->] (node1) -> (node2);
%	  \draw[->] (node1) -> (node3);
%	  \draw[->] (node3) -> (node5);
%	  \draw[->] (node3) -> (node4);

      
\end{tikzpicture}

==> images/explicit_cover_tree.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    
%	\node (scaleminftext) {$C_{-\infty}$};
%	\node [blockz, right of =scaleminftext] (scaleminf1) {1};
%	\node [blockz, right of =scaleminf1] (scaleminf2) {2};
%	\node [blockz, right of =scaleminf2] (scaleminf3) {3};
%	\node [blockz, right of =scaleminf3] (scaleminf4) {4};
%	\node [blockz, right of =scaleminf4] (scaleminf5) {5};

	\node (scalem2text) {Level 2};
	\node[below of =scalem2text] (scalem1text) {Level 1};
	\node[below of =scalem1text] (scalem0text) {Level 0};
	\node[below of =scalem0text] (scalemm1text) {Level -1};
	\node [blockz,  right=25pt of scalem2text ] (node1) {1};
	\node [blockz,  right=100pt of scalem1text] (node5) {5};
	\node [blockz,  right=25pt of scalem0text] (node3) {3};
	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->] (node3) -> (node2);
	  \draw[->] (node3) -> (node4);
	%  \draw[->] (scale21) -> (scale15);
	
	
% 	\node [blockz, above of =scaleminf1] (scalem11) {1};
% 	\node [blockz, above of =scaleminf2] (scalem12) {2};
% 	\node [blockz, above of =scaleminf3] (scalem13) {3};
% 	\node [blockz, above of =scaleminf4] (scalem14) {4};
% 	\node [blockz, above of =scaleminf5] (scalem15) {5};
	
% 	\node [above of =scalem1text](scale0text) {$C_{0}$};
% 	\node [blockz, above of =scalem11] (scale01) {1};
% 	\node [blockz, above of =scalem13] (scale03) {3};
% 	\node [blockz, above of =scalem15] (scale05) {5};	
	
% 	\node [above of =scale0text](scale1text) {$C_{1}$};
% 	\node [blockz, above of =scale01] (scale11) {1};
% 	\node [blockz, above of =scale05] (scale15) {5};
	
% 	\node [above of =scale1text](scale2text) {$C_{2}$};
% 	\node [blockz, above of =scale11] (scale21) {1};

	
%	\node [above of =scale2text](scaleinftext) {$C_{\infty}$};
%	\node [blockz, above of =scale21] (scaleinf1) {1};
    
%       \draw[dashed,->] (scalem11) -> (scaleminf1);
%       \draw[dashed,->] (scalem12) -> (scaleminf2);
%       \draw[dashed,->] (scalem13) -> (scaleminf3);
%       \draw[dashed,->] (scalem14) -> (scaleminf4);
%       \draw[dashed,->] (scalem15) -> (scaleminf5);
      

% 	  \draw[->] (scale01) -> (scalem11);
% 	  \draw[->] (scale03) -> (scalem13); 
% 	  \draw[->] (scale05) -> (scalem15);     
	  
% 	  \draw[->] (scale01) -> (scalem12);
% 	  \draw[->] (scale03) -> (scalem14);
	  
% 	  \draw[dashed,->] (scaleinf1) -> (scale21);
% 	  \draw[->] (scale21) -> (scale11);
% 	  \draw[->] (scale15) -> (scale05);
	  
% 	  \draw[->] (scale11) -> (scale01);
% 	  \draw[->] (scale11) -> (scale03);
% 	  \draw[->] (scale21) -> (scale15);
      
\end{tikzpicture}

==> images/explicit_cover_tree_extension.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scalem2text) {Level $2$};
	\node[below of =scalem2text] (scalem1text) {Level 1};
	\node[below of =scalem1text] (scalem0text) {Level 0};
	\node[below of =scalem0text] (scalemm1text) {Level -1};
	
	
	\node [blockz,  right=25pt of scalem2text ] (node1) {1};
	\node [blockz,  right=100pt of scalem1text] (node5) {5};
	\node [blockz,  right=25pt of scalem0text] (node3) {3};
	\node [blockz,  right=5pt of scalemm1text] (node2) {2};
	\node [blockz,  right=50pt of scalemm1text] (node4) {4};
	
	\node [blockz,  right=100pt of scalem0text] (node7) {7};
	\node [blockz,  right=100pt of scalemm1text] (node8) {8};
	
	
	  \draw[->] (node1) -> (node5);
	  \draw[->] (node1) -> (node3);
	  \draw[->] (node3) -> (node2);
	  \draw[->] (node3) -> (node4);
	  \draw[->] (node5) -> (node7);
	  \draw[->] (node7) -> (node8);

      
\end{tikzpicture}

==> images/good_tree_example4.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {\color{orange} Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1y,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1y,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1p,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1y,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1y,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1y,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_0.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_1.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {\color{orange} Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1p,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1y,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1o,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {\color{orange} Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1p,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1y,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1y,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1y,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1o,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1o,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_3.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) { Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {\color{orange} Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1y,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1p,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1y,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1y,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1o,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_33.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) { Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {\color{orange} Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {Level $-1$};
	\node [blockzm1,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1o,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1o,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1o,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1o,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1o,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1o,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1o,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/good_tree_example_5.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

	\node (scale4) {Level 3};
	\node[below of =scale4] (scale3) {Level 2};
	\node[below of =scale3] (scale2) {Level 1};
	\node[below of =scale2] (scale1) {Level 0};
	\node[below of =scale1] (scale0) {\color{orange} Level $-1$};
	\node [blockzm1g,  right=1pt of scale0 ] (node1) {1};
	\node [blockzm1g,  right=26pt of scale0 ] (node3) {3};
	\node [blockzm1g,  right=51pt of scale0 ] (node5) {5};
	\node [blockzm1r,  right=76pt of scale0 ] (node7) {7};
	\node [blockzm1r,  right=101pt of scale0 ] (node9) {9};
	\node [blockzm1r,  right=126pt of scale0 ] (node11) {11};
	\node [blockzm1,  right=151pt of scale0 ] (node13) {13};
	\node [blockzm1,  right=176pt of scale0 ] (node15) {15};
	\node [blockzm1,  right=201pt of scale0 ] (node17) {17};
	\node [blockzm1,  right=226pt of scale0 ] (node19) {19};
	\node [blockzm1,  right=251pt of scale0 ] (node21) {21};
	\node [blockzm1,  right=276pt of scale0 ] (node23) {23};
	\node [blockzm1,  right=301pt of scale0 ] (node25) {25};
	\node [blockzm1,  right=326pt of scale0 ] (node27) {27};
%	\node [blockz,  right=351pt of scale0 ] (node25) {29};
	
		\node [blockzm1g,  right=13pt of scale1 ] (node2) {2};
		\node [blockzm1r,  right=63pt of scale1 ] (node6) {6};
		\node [blockzm1r,  right=113pt of scale1 ] (node10) {10};
		\node [blockzm1r,  right=163pt of scale1 ] (node14) {14};
		\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
		\node [blockzm1g,  right=38pt of scale2 ] (node4) {4};
		\node [blockzm1r,  right=138pt of scale2 ] (node12) {12};
		\node [blockzm1r,  right=238pt of scale2 ] (node20) {20};
		\node [blockzm1r,  right=313pt of scale2 ] (node28) {28};
		\node [blockzm1r,  right=88pt of scale3 ] (node8) {8};
		\node [blockzm1r,  right=275pt of scale3 ] (node24) {24};
		\node [blockzm1r,  right=182pt of scale4 ] (node16) {16};
	
	%	\node [blockzm1,  right=213pt of scale1 ] (node18) {18};
%		\node [blockzm1,  right=263pt of scale1 ] (node22) {22};
%		\node [blockzm1,  right=313pt of scale1 ] (node26) {26};
		
		
%		\node [blockz,  right=339pt of scale1 ] (node30) {28};
	
    \draw[->] (node2) -> (node1);
    \draw[->] (node2) -> (node3);
     \draw[->] (node6) -> (node5);
    \draw[->] (node6) -> (node7);
     \draw[->] (node10) -> (node9);
    \draw[->] (node10) -> (node11);
     \draw[->] (node14) -> (node13);
    \draw[->] (node14) -> (node15);
     \draw[->] (node18) -> (node17);
    \draw[->] (node18) -> (node19);
     \draw[->] (node22) -> (node21);
    \draw[->] (node22) -> (node23);
     \draw[->] (node26) -> (node25);
    \draw[->] (node26) -> (node27);
    
    \draw[->] (node16) -> (node8);
    \draw[->] (node16) -> (node24);
    \draw[->] (node8) -> (node4);
    \draw[->] (node8) -> (node12);
     \draw[->] (node24) -> (node20);
      \draw[->] (node24) -> (node28);
     \draw[->] (node28) -> (node26);
      
         \draw[->] (node28) -> (node26);
      \draw[->] (node4) -> (node2);
     \draw[->] (node4) -> (node6);
         
         \draw[->] (node12) -> (node10);
     \draw[->] (node12) -> (node14);
             
      \draw[->] (node20) -> (node18);
      \draw[->] (node20) -> (node22);
             

        
            

	
	
    	 % \draw[->] (node1) -> (node5);
	 % \draw[->] (node1) -> (node3);
	 % \draw[->] (node1) -> (node2);
	 % \draw[->] (node3) -> (node4);


\end{tikzpicture}

==> images/outlierconstruction.tex <==
 \begin{tikzpicture}[scale = 1.0, node distance = 1cm]


 %\draw[latex-latex, thin, draw=gray] (-4,0)--(4,0) node [right] {$x$}; % l'axe des abscisses
 %\draw[latex-latex, thin, draw=gray] (0,-3)--(0,5) node [above] {$y$}; % l'axe des ordonnées
% \draw[thick] (-3,-2)--(3,4); % l'axe des abscisses

\foreach \Point in {(-2,1), (-1,1), (-2,0), (-1,0), (-2,-1) , (-1,-1) , (0,-1), (0,0), (0,1)}{
    \node[circle,fill=black,inner sep=1.5pt] at \Point {};
}

% \foreach \Point in {(2,-1.5), (1,-1), (2,-3), (1,-2.5), (1,-3)}{
%     \node at \Point {$\circ$};
% }

% to ensure that the points are being properly centered:
%\draw [dotted, gray] (-4,-2) grid (4,2);
\node [circle,fill=red,inner sep=1.5pt, red, label = {$p$}] at (2.5,0) {};
\draw (2.5,0) circle[radius = 1.9];

\node at (-1,-1.5) {$R \setminus \{p\}$};
%\node [blue] at (3,-2.5) {$\circ$};

\end{tikzpicture}

==> images/packingLemmaIllustration.tex <==
 \begin{tikzpicture}[scale = 1.0]


 %\draw[latex-latex, thin, draw=gray] (-4,0)--(4,0) node [right] {$x$}; % l'axe des abscisses
 %\draw[latex-latex, thin, draw=gray] (0,-3)--(0,5) node [above] {$y$}; % l'axe des ordonnées
% \draw[thick] (-3,-2)--(3,4); % l'axe des abscisses

%\foreach \Point in {(-2,1), (-1,1), (-2,0), (-1,0), (-2,-1) , (-1,-1) , (0,-1), (0,0), (0,1)}{
%    \node[circle,fill=black,inner sep=0.125pt] at \Point {\textbullet};
%}

% \foreach \Point in {(2,-1.5), (1,-1), (2,-3), (1,-2.5), (1,-3)}{
%     \node at \Point {$\circ$};
% }

% to ensure that the points are being properly centered:
%\draw [dotted, gray] (-4,-2) grid (4,2);
\node [circle,fill=red, red, inner sep=1pt, label = {$p$}] at (0,0) {};
\draw (0,0) circle[radius = 2];

\node [circle,fill=black, black, inner sep=1pt] at (-1,-1) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-1,-1) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (1,0.75) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (1,0.75) circle[ radius = 0.5];

 \draw[dashed] (1,0.75) -- (1.5,0.75);
 \node at (1.25,0.6) {\tiny $\delta / 2$}; 

\node [circle,fill=black, black, inner sep=1pt] at (-0.1,-0.4) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-0.1,-0.4) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (0.75,-1.25) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (0.75,-1.25) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (-0.2,1.2) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-0.2,1.2) circle[ radius = 0.5];

\node [circle,fill=black, black, inner sep=1pt] at (-1.1,0.65) {};
\draw[line width = .5pt, dash pattern=on 1pt off 2pt] (-1.1,0.65) circle[ radius = 0.5];

 \draw[dashed] (0,0) -- node[below] {$t$} node[above] {} ++ (2,0);

   % \draw [line width=.5pt,dash pattern=on 1pt off 2pt]circle(0.655cm);

\node at (-1.5,-0.25) {$S$};
%\node [blue] at (3,-2.5) {$\circ$};

\end{tikzpicture}

==> images/tripleExample.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
    \node (scaleinf) {$l = \infty$};
    \node [below = 12.5pt of scaleinf](scalemidinf) {};
     \node[below=25pt of scaleinf] (scale6) {$l = 5$};
    \node[below of =scale6] (scale5) {$l = 4$};
    \node[below of =scale5] (scale4) {$l = 3$};
	\node[below of =scale4] (scale3) {$l = 2$};
	\node[below of =scale3] (scale2) {$l = 1$};
	\node[below=25pt of scale2] (scale1) {$l = -\infty$};
%	\node[below of =scale1] (scale0) {Level $-\infty$};
	
	
	
 	\node [blockzm2,  right=70pt of scaleinf ] (node1x) {$r$};
 	\node [blockzm2, below=25pt of node1x ] (node1a) {$r$};
 	\node [blockzm2, below of = node1a ] (node1b) {$r$};
 	\node [blockzm2,  below of = node1b ] (node1c) {$r$};
 	\node [blockzm2,   below of = node1c ] (node1d) {$r$};
 	\node [blockzm2,  below of = node1d ] (node1e) {$r$};
 	\node [blockzm2,   below =25pt of node1e ] (node1f) {$r$};
 	
 	\draw[dashed, ->] (node1x) -> (node1a);
 	    \draw[->] (node1a) -> (node1b);
 	     \draw[->] (node1b) -> (node1c);
 	      \draw[->] (node1c) -> (node1d);
 	       \draw[->] (node1d) -> (node1e);
 	      \draw[dashed, ->] (node1e) -> (node1f);
 	                
 	 
 	
 	
 		\node [blockzm2, right=10pt of node1b ] (node2b) {$p_{4}$};
 	\node [blockzm2,  below of = node2b ] (node2c) {$p_{4}$};
 	\node [blockzm2,   below of = node2c ] (node2d) {$p_{4}$};
 	\node [blockzm2,  below of = node2d ] (node2e) {$p_{4}$};
 	\node [blockzm2,   below =25pt of node2e ] (node2f) {$p_{4}$};
 	
 	    \draw[->] (node1a) -> (node2b);
 	    
 	    \draw[->] (node2b) -> (node2c);
 	      \draw[->] (node2c) -> (node2d);
 	       \draw[->] (node2d) -> (node2e);
 	      \draw[dashed, ->] (node2e) -> (node2f);
 	
 	
 		\node [blockzm2, right = 10pt of node2c ] (node3c) {$p_{3}$};
 	\node [blockzm2,   below of = node3c ] (node3d) {$p_{3}$};
 	\node [blockzm2,  below of = node3d ] (node3e) {$p_{3}$};
 	\node [blockzm2,   below =25pt of node3e ] (node3f) {$p_{3}$};
 	
 	        \draw[->] (node2b) -> (node3c);
 	      \draw[->] (node3c) -> (node3d);
 	       \draw[->] (node3d) -> (node3e);
 	      \draw[dashed, ->] (node3e) -> (node3f);
 	
 	
 		\node [blockzm2,   left = 10 pt of  node1d ] (node4d) {$p_{2}$};
 	\node [blockzm2,  below of = node4d ] (node4e) {$p_{2}$};
 	\node [blockzm2,   below =25pt of node4e ] (node4f) {$p_{2}$};
 	
 	
            \draw[->] (node1c)   -> (node4d);
 	       \draw[->] (node4d) -> (node4e);
 	      \draw[dashed, ->] (node4e) -> (node4f);
 	
 	
 	\node [blockzm2,  left = 10 pt of node4e ] (node5e) {$p_{1}$};
 	\node [blockzm2,   below =25pt of node5e ] (node5f) {$p_{1}$};
 	
 	\draw[->] (node4d) -> (node5e);
 	 \draw[dashed, ->] (node5e) -> (node5f);
 	
 	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=50pt, minimum width = 1.0em, right = 220pt of scalemidinf] (ynode1a) {$r$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=50pt, minimum width = 1.0em, below = 10pt of ynode1a] (ynode1b) {$r$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=80pt, minimum width = 1.0em, below = 10pt of ynode1b] (ynode1c) {$r$};
    
    
    \node[blockzm2, above right = -18 pt and 10 pt of ynode1b] (ynode2a) {$p_4$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=110pt, minimum width = 1.0em, below = 10pt of ynode2a] (ynode2b) {$p_4$};
    
    \node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=110pt, minimum width = 1.0em, right = 10pt of ynode2b] (ynode3a) {$p_3$};
    
    
        \node[blockzm2, above left = -15 pt and 10 pt of ynode1c] (ynode4a) {$p_2$};
    
    	\node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=55pt, minimum width = 1.0em, below = 10pt of ynode4a] (ynode4b) {$p_2$};
    
    \node[rectangle, draw, fill=white, 
    text width=1.0em, text centered, rounded corners, minimum height=55pt, minimum width = 1.0em, left = 10pt of ynode4b] (ynode5a) {$p_1$};
    
    
    \draw[->] (ynode1a) -> (ynode1b);
    \draw[->] (ynode1b) -> (ynode1c);
    \draw[->] (ynode1a) -> (ynode2a);
    \draw[->] (ynode2a) -| (ynode3a);
    \draw[->] (ynode2a) -> (ynode2b);
    
      \draw[->] (ynode1b) -> (ynode4a);
     \draw[->] (ynode4a) -| (ynode5a);
     \draw[->] (ynode4a) -> (ynode4b);
    
%    \draw[->] (ynode2a) -> (ynode2b);
    
    
 	
 	\node[blockzm2, right = 285pt of scale6] (xnode1) {$r$};
	\node[blockzm2, below right = 10 pt and 10 pt of xnode1] (xnode2) {$p_4$};
 	\node[blockzm2, below right = 70 pt and 10 pt of xnode1] (xnode4) {$p_2$};
 	\node[blockzm2, below right = 10 pt and 8 pt of xnode4] (xnode5) {$p_1$};
 	\node[blockzm2, below right = 12 pt and 8 pt of xnode2] (xnode3) {$p_3$};
 	
 	\draw[->]	(xnode1) -> (xnode2);
 	\draw[->]	(xnode2) -> (xnode3);
 	\draw[->]	(xnode1) -> (xnode4);
 	\draw[->]	(xnode4) -> (xnode5);
 	

             


\end{tikzpicture}

==> images/tripleExample2.tex <==
\begin{tikzpicture}[align=center, node distance = 1.0cm, scale = 0.45]
    

%	\node (scale4) {Level 3};
  
%	\node[below of =scale1] (scale0) {Level $-\infty$};
	
	
 	\node [blockzm1] (node1a) {$p_{5}$};
 	\node [blockzm1, below=25pt of node1a ] (node1b) {$p_{5}$};
 	\node [blockzm1,  below of = node1b ] (node1c) {$p_{5}$};
 	\node [blockzm1,   below of = node1c ] (node1d) {$p_{5}$};
 	\node [blockzm1,  below of = node1d ] (node1e) {$p_{5}$};
 	\node [blockzm1,   below =25pt of node1e ] (node1f) {$p_{5}$};
 	
 	
 		\node [blockzm1, right=10pt of node1b ] (node2b) {$p_{4}$};
 	\node [blockzm1,  below of = node2b ] (node2c) {$p_{4}$};
 	\node [blockzm1,   below of = node2c ] (node2d) {$p_{4}$};
 	\node [blockzm1,  below of = node2d ] (node2e) {$p_{4}$};
 	\node [blockzm1,   below =25pt of node2e ] (node2f) {$p_{4}$};
 	
 	
 		\node [blockzm1, right = 10pt of node2c ] (node3c) {$p_{3}$};
 	\node [blockzm1,   below of = node3c ] (node3d) {$p_{3}$};
 	\node [blockzm1,  below of = node3d ] (node3e) {$p_{3}$};
 	\node [blockzm1,   below =25pt of node3e ] (node3f) {$p_{3}$};
 	
 	
 		\node [blockzm1,   left = 10 pt of  node1d ] (node4d) {$p_{2}$};
 	\node [blockzm1,  below of = node4d ] (node4e) {$p_{2}$};
 	\node [blockzm1,   below =25pt of node4e ] (node4f) {$p_{2}$};
 	
 	
 	\node [blockzm1,  left = 10 pt of node4e ] (node5e) {$p_{1}$};
 	\node [blockzm1,   below =25pt of node5e ] (node5f) {$p_{1}$};
 	
 	

             


\end{tikzpicture}
